SLIC: A Learned Image Codec Using Structure and Color

We propose the structure and color based learned image codec (SLIC) in which the task of compression is split into that of luminance and chrominance. The deep learning model is built with a novel multi-scale architecture for Y and UV channels in the encoder, where the features from various stages are combined to obtain the latent representation. An autoregressive context model is employed for backward adaptation and a hyperprior block for forward adaptation. Various experiments are carried out to study and analyze the performance of the proposed model, and to compare it with other image codecs. We also illustrate the advantages of our method through the visualization of channel impulse responses, latent channels and various ablation studies. The model achieves Bj{\o}ntegaard delta bitrate gains of 7.5% and 4.66% in terms of MS-SSIM and CIEDE2000 metrics with respect to other state-of-the-art reference codecs.

==> data/ablationContext.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate (bpp)},
xmajorgrids,
xmin=0.0579659356011284, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR (dB)   \(\displaystyle \uparrow \)},
ymajorgrids,
ymin=26.73848259375, ymax=35.1711199479167,
ytick style={color=black}
]
\addplot [green01270, mark=*, mark size=3, mark options={solid}]
table {%
0.77909681532118 34.7025051666667
0.526540120442708 32.9907753333333
0.319959852430556 30.9627911666667
0.0982598198784722 27.1217842916667
};
\addlegendentry{W/O Context}
\addplot [blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.762875027126736 34.7863278333333
0.509423149956597 33.201772375
0.308573404947917 31.2425003333333
0.093777126736111 27.162267
};
\addlegendentry{Luma Context}
\addplot [red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.747585720486111 34.78781825
0.500698513454861 33.2932780416667
0.303198920355903 31.3122765416667
0.0923055013020833 27.4999881666667
};
\addlegendentry{Luma Chroma Context}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate (bpp)},
xmajorgrids,
xmin=0.0579659356011284, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MS-SSIM (dB)   \(\displaystyle \uparrow \)},
ymajorgrids,
ymin=9.98881964375, ymax=19.6833483979167,
ytick style={color=black}
]
\addplot [green01270, mark=*, mark size=3, mark options={solid}]
table {%
0.77909681532118 19.2282449583333
0.526540120442708 17.087869125
0.319959852430556 14.5173724166667
0.0982598198784722 10.4294800416667
};
\addplot [blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.762875027126736 19.242688
0.509423149956597 17.180273625
0.308573404947917 14.6239965625
0.093777126736111 10.4605839375
};
\addplot [red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.747585720486111 19.2340878333333
0.500698513454861 17.2873269166667
0.303198920355903 14.6540652916667
0.0923055013020833 10.6018311875
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate (bpp)},
xmajorgrids,
xmin=0.0579659356011284, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CIEDE2000    \(\displaystyle \downarrow \)},
ymajorgrids,
ymin=1.582331104375, ymax=3.82476066645833,
ytick style={color=black}
]
\addplot [green01270, mark=*, mark size=3, mark options={solid}]
table {%
0.77909681532118 1.692717575
0.526540120442708 2.02584502916667
0.319959852430556 2.45619502916667
0.0982598198784722 3.65082870833333
};
\addplot [blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.762875027126736 1.70027925
0.509423149956597 2.009602375
0.308573404947917 2.44267642916667
0.093777126736111 3.72283205
};
\addplot [red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.747585720486111 1.68425972083333
0.500698513454861 1.97616157916667
0.303198920355903 2.41886852916667
0.0923055013020833 3.52604403333333
};
\end{groupplot}

\end{tikzpicture}


==> data/ablationLossfunction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{green01270}{RGB}{0,127,0}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\tikzstyle{every node}=[font=\normalsize]
	
	\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}]
		\nextgroupplot[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.97,0.03)},
			anchor=south east,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={Rate (bpp)},
		xmajorgrids,
		xmin=0.0419567532009547, xmax=0.781187099880642,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={PSNR (dB)   \(\displaystyle \uparrow \)},
		ymajorgrids,
		ymin=26.3664945875, ymax=35.1888336625,
		ytick style={color=black}
		]
		\addplot [green01270, mark=*, mark size=3, mark options={solid}]
		table {%
			0.653927273220486 34.489889625
			0.361948649088542 32.108249625
			0.075558132595486 26.76751
		};
		\addlegendentry{MSE}
		\addplot [blue, mark=triangle*, mark size=3, mark options={solid}]
		table {%
			0.711341010199653 34.6839243333333
			0.470679389105903 33.0507340833333
			0.302341037326389 31.3391520833333
			0.0912780761718749 27.4802987916667
		};
		\addlegendentry{MSE+CIEDE2000}
		\addplot [red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
		table {%
			0.747585720486111 34.78781825
			0.500698513454861 33.2932780416667
			0.303198920355903 31.3122765416667
			0.0923055013020833 27.4999881666667
		};
		\addlegendentry{MSE+CIEDE2000+MS-SSIM}
		
		\nextgroupplot[
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={Rate (bpp)},
		xmajorgrids,
		xmin=0.0419567532009547, xmax=0.781187099880642,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={MS-SSIM (dB)   \(\displaystyle \uparrow \)},
		ymajorgrids,
		ymin=9.30639543458333, ymax=19.7068350904167,
		ytick style={color=black}
		]
		\addplot [green01270, mark=*, mark size=3, mark options={solid}]
		table {%
			0.653927273220486 17.9811702916667
			0.361948649088542 15.2323021666667
			0.075558132595486 9.77914269166666
		};
		\addplot [blue, mark=triangle*, mark size=3, mark options={solid}]
		table {%
			0.711341010199653 18.699266125
			0.470679389105903 16.5925230416667
			0.302341037326389 14.5948828333333
			0.0912780761718749 10.5479184583333
		};
		\addplot [red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
		table {%
			0.747585720486111 19.2340878333333
			0.500698513454861 17.2873269166667
			0.303198920355903 14.6540652916667
			0.0923055013020833 10.6018311875
		};
		
		\nextgroupplot[
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={Rate (bpp)},
		xmajorgrids,
		xmin=0.0419567532009547, xmax=0.781187099880642,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={CIEDE2000   \(\displaystyle \downarrow \)},
		ymajorgrids,
		ymin=1.536141268125, ymax=4.79474722770833,
		ytick style={color=black}
		]
		\addplot [green01270, mark=*, mark size=3, mark options={solid}]
		table {%
			0.653927273220486 1.9749014375
			0.361948649088542 2.48525432083333
			0.075558132595486 4.646628775
		};
		\addplot [blue, mark=triangle*, mark size=3, mark options={solid}]
		table {%
			0.711341010199653 1.71005406666667
			0.470679389105903 2.02073635416667
			0.302341037326389 2.38906715833333
			0.0912780761718749 3.58778780833333
		};
		\addplot [red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
		table {%
			0.747585720486111 1.68425972083333
			0.500698513454861 1.97616157916667
			0.303198920355903 2.41886852916667
			0.0923055013020833 3.52604403333333
		};
	\end{groupplot}
	
\end{tikzpicture}


==> data/rdplots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkviolet1910191}{RGB}{191,0,191}
	\definecolor{goldenrod1911910}{RGB}{191,191,0}
	\definecolor{green01270}{RGB}{0,127,0}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
%	\large
	\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}]
		\nextgroupplot[
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={Rate (bpp)},
		xmajorgrids,
		xmin=0.00227474618272569, xmax=1.0,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={PSNR (dB)   \(\displaystyle \uparrow \)},
		ymajorgrids,
		ymin=25.53222713575, ymax=38,
		ytick style={color=black}
		]
		\addplot [green01270, dash pattern=on 3.7pt off 1.6pt, mark=*, mark size=3, mark options={solid}]
		table {%
			0.098115338 27.98974522
			0.173912113 29.82447267
			0.299725056 31.8515377
			0.456783226 33.87737664
			0.679351191 35.62697935
			0.829 36.654
		};
		\addplot [goldenrod1911910, dash pattern=on 3.7pt off 1.6pt, mark=triangle*, mark size=3, mark options={solid}]
		table {%
			0.132636176215278 27.5610487083333
			0.210235595703125 29.1866699166667
			0.321200900607639 30.931298
			0.479699028862847 32.7869397083333
			0.67002699110243 34.4550285
			0.940165201822917 36.6320425833333
		};
		\addplot [red, dash pattern=on 3.7pt off 1.6pt, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
		table {%
			0.123294406467014 26.8909755833333
			0.189198811848958 28.1997195
			0.288479275173611 29.5900013333333
			0.441050211588542 31.2395902083333
			0.6488037109375 32.9056854583333
			0.967647976345486 35.3012495416667
		};
		\addplot [darkviolet1910191, dash pattern=on 3.7pt off 1.6pt, mark=*, mark size=3, mark options={solid}]
		table {%
			0.0482449 26.14484539
			0.112495422 28.49302175
			0.245816549 31.19987372
			0.490545485 34.26153257
			0.874810113 37.41979316
		};
		\addplot [steelblue31119180, mark=x, mark size=3, mark options={solid}]
		table {%
			0.101962619357639 26.0983017083333
			0.304053412543403 30.0847759166667
			0.607754177517361 32.9184170416667
			0.853075663248698 34.4610417083333
		};
		\addplot [blue, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			0.747585720486111 34.78781825
			0.500698513454861 33.2932780416667
			0.303198920355903 31.3122765416667
			0.0923055013020833 27.4999881666667
		};
		
		\nextgroupplot[
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={Rate (bpp)},
		xmajorgrids,
		xmin=0.00227474618272569, xmax=1.0,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={MS-SSIM (dB)  \(\displaystyle \uparrow \)},
		ymajorgrids,
		ymin=8.0, ymax=20,
		ytick style={color=black}
		]
		\addplot [green01270, dash pattern=on 3.7pt off 1.6pt, mark=*, mark size=3, mark options={solid}]
		table {%
			0.098115338 10.678
			0.173912113 12.36
			0.299725056 14.567
			0.456783226 16.476
			0.679351191 18.201
			0.829 19.166
		};
		\addplot [goldenrod1911910, dash pattern=on 3.7pt off 1.6pt, mark=triangle*, mark size=3, mark options={solid}]
		table {%
			0.132636176215278 10.8233301010038
			0.210235595703125 12.3639873816379
			0.321200900607639 14.0854223288858
			0.479699028862847 15.9817091981016
			0.67002699110243 17.81696758263
			0.940165201822917 19.6487789593679
		};
		\addplot [red, dash pattern=on 3.7pt off 1.6pt, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
		table {%
			0.123294406467014 10.4523575597074
			0.189198811848958 11.934573295591
			0.288479275173611 13.5046738838869
			0.441050211588542 15.2670919407658
			0.6488037109375 17.1102471554952
			0.967647976345486 19.131352100209
		};
		\addplot [darkviolet1910191, dash pattern=on 3.7pt off 1.6pt, mark=*, mark size=3, mark options={solid}]
		table {%
			0.0482449 8.55762649098114
			0.112495422 10.8455232115259
			0.245816549 13.5761193814512
			0.490545485 16.5912563121794
			0.874810113 19.4988314300131
		};
		\addplot [steelblue31119180, mark=x, mark size=3, mark options={solid}]
		table {%
			0.101962619357639 9.27087805986818
			0.304053412543403 12.9344306012061
			0.607754177517361 17.0634912564401
			0.853075663248698 18.8736502167553
		};
		\addplot [blue, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			0.747585720486111 19.0923095513288
			0.500698513454861 17.1210685025709
			0.303198920355903 14.4531300951154
			0.0923055013020833 10.3767280919996
		};
		
		\nextgroupplot[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(1.05,0.5)},
			anchor=west,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\large{Rate (bpp)}},
		xmajorgrids,
		xmin=0.00227474618272569, xmax=1.0,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={CIEDE2000   \(\displaystyle \downarrow \)},
		ymajorgrids,
		ymin=1.52395847791667, ymax=5.0,
		ytick style={color=black}
		]
		\addplot [green01270, dash pattern=on 3.7pt off 1.6pt, mark=*, mark size=3, mark options={solid}]
		table {%
			0.116923014322917 3.68853575416667
			0.175835503472222 3.13382982916667
			0.270375569661458 2.6595885875
			0.428293863932292 2.2254637375
			0.59661865234375 1.94069311666667
			0.807257758246528 1.69625427916667
		};
		\addlegendentry{{\large Cheng2020}}
		\addplot [goldenrod1911910, dash pattern=on 3.7pt off 1.6pt, mark=triangle*, mark size=3, mark options={solid}]
		table {%
			0.132636176215278 4.3203762125
			0.210235595703125 3.522696675
			0.321200900607639 2.809920875
			0.479699028862847 2.38105271666667
			0.67002699110243 2.04018099166667
			0.940165201822917 1.69037142083333
		};
		\addlegendentry{\large{Hyperprior}}
		\addplot [red, dash pattern=on 3.7pt off 1.6pt, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
		table {%
			0.123294406467014 4.44735250833333
			0.189198811848958 3.71198574166667
			0.288479275173611 3.12720742083333
			0.441050211588542 2.64468957083333
			0.6488037109375 2.26670270833333
			0.967647976345486 1.8638005625
		};
		\addlegendentry{\large{Factorized Prior}}
		\addplot [darkviolet1910191, dash pattern=on 3.7pt off 1.6pt, mark=*, mark size=3, mark options={solid}]
		table {%
			0.0482449 4.313641921
			0.112495422 3.281450525
			0.245816549 2.519429068
			0.490545485 2.162770063
			0.874810113 1.919252791
		};
		\addlegendentry{\large{VTM}}
		\addplot [steelblue31119180, mark=x, mark size=3, mark options={solid}]
		table {%
			0.101962619357639 4.89028457916667
			0.304053412543403 3.09523122083333
			0.607754177517361 2.52140972083333
			0.853075663248698 2.06096312916667
		};
		\addlegendentry{\large{CL (prior)}}
		\addplot [blue, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			0.747585720486111 1.68425972083333
			0.500698513454861 1.97616157916667
			0.303198920355903 2.41886852916667
			0.0923055013020833 3.52604403333333
		};
		\addlegendentry{\large{SLIC (ours)}}
	\end{groupplot}
	
\end{tikzpicture}

